Probabilistic Constellation Shaping for Enhancing Spectral Efficiency in NOMA VLC Systems

The limited modulation bandwidth of the light emitting diodes (LEDs) presents a challenge in the development of practical high-data-rate visible light communication (VLC) systems. In this paper, a novel adaptive coded probabilistic shaping (PS)-based nonorthogonal multiple access (NOMA) scheme is proposed to improve spectral efficiency (SE) of VLC systems in multiuser uplink communication scenarios. The proposed scheme adapts its rate to the optical signal-to-noise ratio (OSNR) by utilizing non-uniformly distributed discrete constellation symbols and low complexity channel encoder. Furthermore, an alternate optimization algorithm is proposed to determine the optimal channel coding rate, constellation spacing, and probability mass function (PMF) of each user. The extensive numerical results show that the proposed PS-based NOMA scheme closely approaches the capacity of NOMA with fine granularity. Presented results demonstrate the effectiveness of our scheme in improving the SE of VLC systems in multiuser scenarios. For instance, our scheme exhibits substantial SE gains over existing schemes, namely, the pairwise coded modulation (PCM), geometric shaping (GS), and uniform-distribution schemes. These findings highlight the potential of our approach to significantly enhance VLC systems.

==> Figures/CapArTxvsOSNR1/CapArTxvsOSNR1.tex <==
\pgfplotsset{every axis/.append style={
		font=\footnotesize,
		line width=1pt,
		% legend style={font=\footnotesize, at={(0.51,0.99)}},legend cell align=left},
       legend style={font=\footnotesize, at={(0.85,1.3)}},legend columns=2},
	% 	legend style={font=\footnotesize, at={(0.99,0.75)}}
} %
\pgfplotsset{compat=1.13}
	\begin{tikzpicture}%[trim axis right]%[trim axis left, trim axis right]
\begin{axis}[
%axis
%loglog
%title=Exact Analysis of WCL,
%axis x line=bottom,
% yticklabel style = {font=\tiny,xshift=0.5ex},
% xticklabel style = {font=\tiny,yshift=0.5ex},
% ylabel style = {font=\huge},
% xlabel style = {font=\huge},
xlabel near ticks,
ylabel near ticks,
grid=major,
xlabel={\ac{OSNR}$:P_{r1}/\sigma$ (dB)},
ylabel={Rate (\ac{bpcu})},
%	ytick={10,0,-10,-20,-30,-40},
%	x label style={at={(axis description cs:0.5,-0.07)},anchor=north},
%   y label style={at={(axis description cs:-0.11,.5)},rotate=0,anchor=south},
yticklabel style={/pgf/number format},
%axis y line=left,
width=\linewidth,
% height=1.5\textwidth,
%	legend columns=1,	
legend entries={$\overline{\mathrm{C}}_{j}$-Upper Bound \cite{chaaban2017capacity},$\CapNOMA$-PS,$\mathrm{T}_{j}\left(\mathbf{p}^{\star}_{j}\right)$,$\mathrm{T}^{u}_{j}$},
% legend entries={\ac{AR}, Adapted Tx},
% 	log ticks with fixed point, 
%	scale only axis,
%	restrict
	xmin=0, xmax=15,
	ymin=0, ymax=3.2,
ylabel style={font=\footnotesize},
xlabel style={font=\footnotesize},
%minor y tick num=10,
]
% \addplot[orange,only marks,mark=square,very thick] table {Figures/CapArTxvsOSNR1/Data_CapPS1.dat};
% \addplot[black,solid,very thick,mark=x,mark size = 2pt] table {Figures/CapArTxvsOSNR1/Data_CapUpB31.dat};
\addplot[black,solid,very thick,mark=diamond,mark size = 2pt] table {Figures/CapArTxvsOSNR1/Data_CapUpB1.dat};
\addplot[red,solid,very thick,mark=o,mark size = 2pt] table {Figures/CapArTxvsOSNR1/Data_CapPS1.dat};
% \addplot[red,solid,very thick,mark=triangle,mark size = 2pt] table {Figures/CapArTxvsOSNR1/Data_AR1.dat};
\addplot[ultra thick, red,dashed,mark=x,mark size = 2pt] table {Figures/CapArTxvsOSNR1/Data_TxPS1.dat};
% \addplot[black, dashed,very thick] table {Figures/CapArTxvsOSNR/Data_TxAdapted.dat};
% \addplot[blue,solid,very thick,mark=square,mark size = 2pt] table {Figures/CapArTxvsOSNR1/Data_CapUn1.dat};
\addplot+[const plot,no marks,ultra thick, blue, dashed,mark=square,mark size = 2pt] table {Figures/CapArTxvsOSNR1/Data_TxUn1.dat};
 \node[label={20:{$\Rfec^{\star}\!\!=\!\!\frac{1}{2}$}}] (a) at (0.02,0.13) {};
 \node[label={25:{$\frac{4}{5}$}}] (a) at (3,0.44) {};
\node[label={25:{$\frac{5}{6}$}}] (a) at (8,1.75) {};
\node[label={25:{$\frac{9}{10}$}}] (a) at (12.5,2.65) {};
% \addplot[black,only marks,mark=square,mark size = 2pt] table {Figures/CapArTxvsOSNR/Data_CapUn.dat};
% \addplot[black,only marks,mark=triangle,mark size = 2pt] table {Figures/CapArTxvsOSNR/Data_Tx56PS.dat};
% \addplot[black,only marks,mark=diamond,mark size = 2pt] table {Figures/CapArTxvsOSNR/Data_Tx89PS.dat};
% \addplot[black,only marks,mark=x,mark size = 2pt] table {Figures/CapArTxvsOSNR/Data_Tx910PS.dat};
% \addplot[orange,solid,very thick] table {Figures/CapArTxvsOSNR/Data_CapUniform.dat};
% \addplot+[const plot,no marks,very thick, orange, dashed] table {Figures/CapArTxvsOSNR/Data_TxAdaptedUniform.dat};

% \addplot[black,mark=o,dashed,mark options=solid] table {Figures/Figure1/BERM2methodthirdapproach.dat};
%	\addplot[red,dashed,mark=square] table {crbNoLISa4.dat};

%		\addplot[blue,mark=star] table {crbLISa1.dat};
%	\addplot[orange!20!brown ,mark=diamond,mark repeat=1] table {crbLISa2.dat};
%	\addplot[black,mark=o,mark options=solid] table {crbLISa3.dat};
% 	\addplot[red,mark=square] table {crbLISa4.dat};
%	\addplot[red,mark=square,mark repeat=4,dashed,mark options=solid] table {TSBCIM4fadingM4.dat};
%	\addplot[orange,mark=triangle,mark options=solid,mark repeat=2] table {UniformSD5fadingM4.dat}; 
%\addplot[orange,mark=star,mark size=1.5,mark repeat=6] table {UniformBCIM6fadingM4.dat};
%\addplot[brown] table {CapacityLBfadingM4.dat};
%\addplot[gray] table {PSDCEXPSF7.dat};
%\addplot[black,thick,mark repeat=4,mark options=solid] table {TxRatefadingM4.dat};
%\addplot[gray!50!black,thick,mark=o,mark options=solid, mark size=3] coordinates {
%	(6.65,1.13)
%};

%\addplot[gray,thin] table {Figures/FigPSDContMatlab/FFTFigPSDContSF12.txt};
%%/tikz/thin (no value)
%/tikz/ultra thin (no value)
%/tikz/very thin (no value)
%/tikz/semithick (no value)
%/tikz/thick (no value)
%/tikz/very thick (no value)
%/tikz/ultra thic
\end{axis}
\end{tikzpicture}

==> Figures/CapArTxvsOSNR2/CapArTxvsOSNR2.tex <==
\pgfplotsset{every axis/.append style={
		font=\footnotesize,
		line width=1pt,
		legend style={font=\footnotesize, at={(0.53,0.97)}},legend cell align=left},
        % legend style={font=\footnotesize, at={(1.6,1.4)}},legend columns=2},
	% 	legend style={font=\footnotesize, at={(0.99,0.75)}}
} %
\pgfplotsset{compat=1.13}
	\begin{tikzpicture}%[trim axis right]%[trim axis left, trim axis right]
\begin{axis}[
%axis
%loglog
%title=Exact Analysis of WCL,
%axis x line=bottom,
% yticklabel style = {font=\tiny,xshift=0.5ex},
% xticklabel style = {font=\tiny,yshift=0.5ex},
% ylabel style = {font=\huge},
% xlabel style = {font=\huge},
xlabel near ticks,
ylabel near ticks,
grid=major,
xlabel={\ac{OSNR}$:P_{r1}/\sigma$ (dB)},
ylabel={Rate (\ac{bpcu})},
%	ytick={10,0,-10,-20,-30,-40},
%	x label style={at={(axis description cs:0.5,-0.07)},anchor=north},
%   y label style={at={(axis description cs:-0.11,.5)},rotate=0,anchor=south},
yticklabel style={/pgf/number format},
%axis y line=left,
width=\linewidth,
% height=1.5\textwidth,
%	legend columns=1,	
% legend entries={$\overline{\mathrm{C}}_{2}$-Upper Bound \cite{zhou2019bounds},$\overline{\mathrm{C}}_{2}$-Upper Bound \cite{chaaban2017capacity},$\mathrm{C}_{2}^{\star}$-PS,$\mathrm{R}_{2}\left(\Delta^{\star}_{2}\mbox{,}\mathbf{p}^{\star}_{2}\right)$,$\mathrm{T}_{2}\left(\mathbf{p}^{\star}_{2}\right)$,$\mathrm{C}_{2}^{u}$-Uniform,$\mathrm{T}^{u}_{2}$},
% legend entries={\ac{AR}, Adapted Tx},
% 	log ticks with fixed point, 
%	scale only axis,
%	restrict
	xmin=6, xmax=20,
	ymin=0, ymax=3.2,
ylabel style={font=\footnotesize},
xlabel style={font=\footnotesize},
%minor y tick num=10,
]
% \addplot[orange,only marks,mark=square,very thick] table {Figures/CapArTxvsOSNR1/Data_CapPS1.dat};
% \addplot[black,solid,very thick,mark=x,mark size = 2pt] table {Figures/CapArTxvsOSNR2/Data_CapUpB32.dat};
\addplot[black,solid,very thick,mark=diamond,mark size = 2pt] table {Figures/CapArTxvsOSNR2/Data_CapUpB2.dat};
\addplot[red,solid,very thick,mark=o,mark size = 2pt] table {Figures/CapArTxvsOSNR2/Data_CapPS2.dat};
% \addplot[red,solid,very thick,mark=triangle,mark size = 2pt] table {Figures/CapArTxvsOSNR2/Data_AR2.dat};
\addplot[ultra thick, red, dashed,mark=x,mark size = 2pt] table {Figures/CapArTxvsOSNR2/Data_TxPS2.dat};
% \addplot[black, dashed,very thick] table {Figures/CapArTxvsOSNR/Data_TxAdapted.dat};
% \addplot[blue,solid,very thick,mark=square,mark size = 2pt] table {Figures/CapArTxvsOSNR2/Data_CapUn2.dat};
\addplot+[const plot,no marks,ultra thick, blue, dashed] table {Figures/CapArTxvsOSNR2/Data_TxUn2.dat};
 \node[label={25:{$\Rfec^{\star}\!\!\!=\!\!\frac{1}{3}$}}] (a) at (6,0.1) {};
 \node[label={25:{$\frac{4}{5}$}}] (a) at (9,0.53) {};
\node[label={25:{$\frac{8}{9}$}}] (a) at (14.5,1.95) {};
\node[label={25:{$\frac{9}{10}$}}] (a) at (18.5,2.65) {};
% \addplot[black,only marks,mark=square,mark size = 2pt] table {Figures/CapArTxvsOSNR/Data_CapUn.dat};
% \addplot[black,only marks,mark=triangle,mark size = 2pt] table {Figures/CapArTxvsOSNR/Data_Tx56PS.dat};
% \addplot[black,only marks,mark=diamond,mark size = 2pt] table {Figures/CapArTxvsOSNR/Data_Tx89PS.dat};
% \addplot[black,only marks,mark=x,mark size = 2pt] table {Figures/CapArTxvsOSNR/Data_Tx910PS.dat};
% \addplot[orange,solid,very thick] table {Figures/CapArTxvsOSNR/Data_CapUniform.dat};
% \addplot+[const plot,no marks,very thick, orange, dashed] table {Figures/CapArTxvsOSNR/Data_TxAdaptedUniform.dat};

% \addplot[black,mark=o,dashed,mark options=solid] table {Figures/Figure1/BERM2methodthirdapproach.dat};
%	\addplot[red,dashed,mark=square] table {crbNoLISa4.dat};

%		\addplot[blue,mark=star] table {crbLISa1.dat};
%	\addplot[orange!20!brown ,mark=diamond,mark repeat=1] table {crbLISa2.dat};
%	\addplot[black,mark=o,mark options=solid] table {crbLISa3.dat};
% 	\addplot[red,mark=square] table {crbLISa4.dat};
%	\addplot[red,mark=square,mark repeat=4,dashed,mark options=solid] table {TSBCIM4fadingM4.dat};
%	\addplot[orange,mark=triangle,mark options=solid,mark repeat=2] table {UniformSD5fadingM4.dat}; 
%\addplot[orange,mark=star,mark size=1.5,mark repeat=6] table {UniformBCIM6fadingM4.dat};
%\addplot[brown] table {CapacityLBfadingM4.dat};
%\addplot[gray] table {PSDCEXPSF7.dat};
%\addplot[black,thick,mark repeat=4,mark options=solid] table {TxRatefadingM4.dat};
%\addplot[gray!50!black,thick,mark=o,mark options=solid, mark size=3] coordinates {
%	(6.65,1.13)
%};

%\addplot[gray,thin] table {Figures/FigPSDContMatlab/FFTFigPSDContSF12.txt};
%%/tikz/thin (no value)
%/tikz/ultra thin (no value)
%/tikz/very thin (no value)
%/tikz/semithick (no value)
%/tikz/thick (no value)
%/tikz/very thick (no value)
%/tikz/ultra thic
\end{axis}
\end{tikzpicture}

==> Figures/CapacityN3/CapacityN3.tex <==
\pgfplotsset{every axis/.append style={
		font=\footnotesize,
		line width=1pt,
		% legend style={font=\footnotesize, at={(0.51,0.99)}},legend cell align=left},
       legend style={font=\footnotesize, at={(0.99,0.3)}},legend cell align=left},
	% 	legend style={font=\footnotesize, at={(0.99,0.75)}}
} %
\pgfplotsset{compat=1.13}
	\begin{tikzpicture}%[trim axis right]%[trim axis left, trim axis right]
\begin{axis}[
%axis
%loglog
%title=Exact Analysis of WCL,
%axis x line=bottom,
% yticklabel style = {font=\tiny,xshift=0.5ex},
% xticklabel style = {font=\tiny,yshift=0.5ex},
% ylabel style = {font=\huge},
% xlabel style = {font=\huge},
xlabel near ticks,
ylabel near ticks,
grid=major,
xlabel={\ac{OSNR}$:P_{r1}/\sigma$ (dB)},
ylabel={Sum rate (\ac{bpcu})},
%	ytick={10,0,-10,-20,-30,-40},
%	x label style={at={(axis description cs:0.5,-0.07)},anchor=north},
%   y label style={at={(axis description cs:-0.11,.5)},rotate=0,anchor=south},
yticklabel style={/pgf/number format},
%axis y line=left,
width=\linewidth,
% height=1.5\textwidth,
%	legend columns=1,	
legend entries={Proposed for N=3, Uniform for N=3, Proposed for N=2, Uniform for N=2},
% legend entries={\ac{AR}, Adapted Tx},
% 	log ticks with fixed point, 
%	scale only axis,
%	restrict
	xmin=0, xmax=20,
	ymin=0, ymax=10,
ylabel style={font=\footnotesize},
xlabel style={font=\footnotesize},
%minor y tick num=10,
]
% \addplot[orange,only marks,mark=square,very thick] table {Figures/CapArTxvsOSNR1/Data_CapPS1.dat};
\addplot[black,solid,very thick,mark=x,mark size = 2pt] table {Figures/CapacityN3/Data_CapSumPSN3.dat};
\addplot[orange,solid,very thick,mark=diamond,mark size = 2pt] table {Figures/CapacityN3/Data_CapSumUnN3.dat};
\addplot[red,solid,very thick,mark=triangle,mark size = 2pt] table {Figures/CapacityN3/Data_CapSumPS.dat};
% \addplot[very thick, red,dashed,mark=x,mark size = 2pt] table {Figures/CapArTxvsOSNR1/Data_TxPS1.dat};
% \addplot[black, dashed,very thick] table {Figures/CapArTxvsOSNR/Data_TxAdapted.dat};
\addplot[blue,solid,very thick,mark=square,mark size = 2pt] table {Figures/CapacityN3/Data_CapSumUn.dat};
% \addplot+[const plot,no marks,very thick, blue, dashed,mark=square,mark size = 2pt] table {Figures/CapArTxvsOSNR1/Data_TxUn1.dat};
%  \node[label={20:{$\Rfec^{\star}\!\!=\!\!\frac{1}{2}$}}] (a) at (0.01,0.25) {};
%  \node[label={25:{$\frac{4}{5}$}}] (a) at (2.8,0.5) {};
% \node[label={25:{$\frac{5}{6}$}}] (a) at (8,1.8) {};
% \node[label={25:{$\frac{9}{10}$}}] (a) at (12,2.6) {};
% \addplot[black,only marks,mark=square,mark size = 2pt] table {Figures/CapArTxvsOSNR/Data_CapUn.dat};
% \addplot[black,only marks,mark=triangle,mark size = 2pt] table {Figures/CapArTxvsOSNR/Data_Tx56PS.dat};
% \addplot[black,only marks,mark=diamond,mark size = 2pt] table {Figures/CapArTxvsOSNR/Data_Tx89PS.dat};
% \addplot[black,only marks,mark=x,mark size = 2pt] table {Figures/CapArTxvsOSNR/Data_Tx910PS.dat};
% \addplot[orange,solid,very thick] table {Figures/CapArTxvsOSNR/Data_CapUniform.dat};
% \addplot+[const plot,no marks,very thick, orange, dashed] table {Figures/CapArTxvsOSNR/Data_TxAdaptedUniform.dat};

% \addplot[black,mark=o,dashed,mark options=solid] table {Figures/Figure1/BERM2methodthirdapproach.dat};
%	\addplot[red,dashed,mark=square] table {crbNoLISa4.dat};

%		\addplot[blue,mark=star] table {crbLISa1.dat};
%	\addplot[orange!20!brown ,mark=diamond,mark repeat=1] table {crbLISa2.dat};
%	\addplot[black,mark=o,mark options=solid] table {crbLISa3.dat};
% 	\addplot[red,mark=square] table {crbLISa4.dat};
%	\addplot[red,mark=square,mark repeat=4,dashed,mark options=solid] table {TSBCIM4fadingM4.dat};
%	\addplot[orange,mark=triangle,mark options=solid,mark repeat=2] table {UniformSD5fadingM4.dat}; 
%\addplot[orange,mark=star,mark size=1.5,mark repeat=6] table {UniformBCIM6fadingM4.dat};
%\addplot[brown] table {CapacityLBfadingM4.dat};
%\addplot[gray] table {PSDCEXPSF7.dat};
%\addplot[black,thick,mark repeat=4,mark options=solid] table {TxRatefadingM4.dat};
%\addplot[gray!50!black,thick,mark=o,mark options=solid, mark size=3] coordinates {
%	(6.65,1.13)
%};

%\addplot[gray,thin] table {Figures/FigPSDContMatlab/FFTFigPSDContSF12.txt};
%%/tikz/thin (no value)
%/tikz/ultra thin (no value)
%/tikz/very thin (no value)
%/tikz/semithick (no value)
%/tikz/thick (no value)
%/tikz/very thick (no value)
%/tikz/ultra thic
\end{axis}
\end{tikzpicture}

==> Figures/CapacityRegion/CapacityRegion.tex <==
\pgfplotsset{every axis/.append style={
		font=\footnotesize,
		line width=1pt,
		legend style={font=\footnotesize, at={(0.6,0.99)}},legend cell align=left},
	% 	legend style={font=\footnotesize, at={(0.99,0.75)}}
} %
\pgfplotsset{compat=1.13}
	\begin{tikzpicture}%[trim axis right]%[trim axis left, trim axis right]
\begin{axis}[
%axis
%loglog
%title=Exact Analysis of WCL,
%axis x line=bottom,
% yticklabel style = {font=\tiny,xshift=0.5ex},
% xticklabel style = {font=\tiny,yshift=0.5ex},
% ylabel style = {font=\huge},
% xlabel style = {font=\huge},
xlabel near ticks,
ylabel near ticks,
grid=major,
xlabel={Rate (\ac{bpcu}) of user 1},
ylabel={Rate (\ac{bpcu}) of user 2},
%	ytick={10,0,-10,-20,-30,-40},
%	x label style={at={(axis description cs:0.5,-0.07)},anchor=north},
%   y label style={at={(axis description cs:-0.11,.5)},rotate=0,anchor=south},
yticklabel style={/pgf/number format},
%axis y line=left,
width=1\linewidth,
% height=1.5\textwidth,
%	legend columns=1,	
legend entries={$\overline{\mathrm{C}}$-Upper Bound \cite{chaaban2017capacity}, $\mathrm{C}$-PS, Proposed Scheme, $\mathrm{C}^{u}$-Uniform, $\underline{\mathrm{C}}$- Lower Bound \cite{chaaban2017capacity}},
% legend entries={\ac{AR}, Adapted Tx},
% 	log ticks with fixed point, 
%	scale only axis,
%	restrict
	xmin=0, xmax=2,
	ymin=0, ymax=1,
ylabel style={font=\footnotesize},
xlabel style={font=\footnotesize},
%minor y tick num=10,
]
% \addplot[red,solid,very thick] table {Figures/CapArTxvsOSNR/Data_CapPS.dat};
% \addplot[blue,solid,very thick] table {Figures/CapArTxvsOSNR/Data_ArPS.dat};
% \addplot[blue,dashed,very thick] table {Figures/CapArTxvsOSNR/Data_Cap_BMD.dat};
% \addplot[black, dashed,very thick] table {Figures/CapArTxvsOSNR/Data_TxAdapted.dat};
\addplot[black,solid,ultra thick,mark=diamond,mark size = 2pt,mark phase=1,mark repeat=1] table {Figures/CapacityRegion/Data_CapRegUB.dat};
\addplot[red,solid,ultra thick,mark=o,mark size = 2pt] table {Figures/CapacityRegion/Data_CapRegPS.dat};
\addplot[red,brown,ultra thick,mark=triangle,mark size = 2pt] table {Figures/CapacityRegion/Data_CapRegARnoma.dat};
\addplot[blue,solid,ultra thick,mark=square,mark size = 2pt] table {Figures/CapacityRegion/Data_CapRegUn.dat};
\addplot[black,dashed,ultra thick] table 
{Figures/CapacityRegion/Data_CapRegLB.dat};
% \addplot[black,only marks,mark=x,mark size = 2pt] table {Figures/CapArTxvsOSNR/Data_Tx910PS.dat};
% \addplot[orange,solid,very thick] table {Figures/CapArTxvsOSNR/Data_CapUniform.dat};
% \addplot+[const plot,no marks,very thick, orange, dashed] table {Figures/CapArTxvsOSNR/Data_TxAdaptedUniform.dat};

% \addplot[black,mark=o,dashed,mark options=solid] table {Figures/Figure1/BERM2methodthirdapproach.dat};
%	\addplot[red,dashed,mark=square] table {crbNoLISa4.dat};

%		\addplot[blue,mark=star] table {crbLISa1.dat};
%	\addplot[orange!20!brown ,mark=diamond,mark repeat=1] table {crbLISa2.dat};
%	\addplot[black,mark=o,mark options=solid] table {crbLISa3.dat};
% 	\addplot[red,mark=square] table {crbLISa4.dat};
%	\addplot[red,mark=square,mark repeat=4,dashed,mark options=solid] table {TSBCIM4fadingM4.dat};
%	\addplot[orange,mark=triangle,mark options=solid,mark repeat=2] table {UniformSD5fadingM4.dat}; 
%\addplot[orange,mark=star,mark size=1.5,mark repeat=6] table {UniformBCIM6fadingM4.dat};
%\addplot[brown] table {CapacityLBfadingM4.dat};
%\addplot[gray] table {PSDCEXPSF7.dat};
%\addplot[black,thick,mark repeat=4,mark options=solid] table {TxRatefadingM4.dat};
%\addplot[gray!50!black,thick,mark=o,mark options=solid, mark size=3] coordinates {
%	(6.65,1.13)
%};

%\addplot[gray,thin] table {Figures/FigPSDContMatlab/FFTFigPSDContSF12.txt};
%%/tikz/thin (no value)
%/tikz/ultra thin (no value)
%/tikz/very thin (no value)
%/tikz/semithick (no value)
%/tikz/thick (no value)
%/tikz/very thick (no value)
%/tikz/ultra thick
\end{axis}
\end{tikzpicture}

==> Figures/DistributionUser1/DistributionUser1.tex <==
\pgfplotsset{every axis/.append style={
		font=\normalsize,
		line width=1pt,
		legend style={font=\footnotesize, at={(0.98,0.8)}},legend cell align=left},
	% 	legend style={font=\footnotesize, at={(0.99,0.75)}}
} %
\pgfplotsset{compat=1.13}
	\begin{tikzpicture}%[trim axis right]%[trim axis left, trim axis right]
\begin{axis}[
%axis
%loglog
%title=Exact Analysis of WCL,
%axis x line=bottom,
% yticklabel style = {font=\tiny,xshift=0.5ex},
% xticklabel style = {font=\tiny,yshift=0.5ex},
% ylabel style = {font=\huge},
% xlabel style = {font=\huge},
xlabel near ticks,
ylabel near ticks,
grid=major,
xlabel={$s_{1}$},
ylabel={$\mathbb{P}\{S_{1}=s_{1}\}$},
%	ytick={10,0,-10,-20,-30,-40},
%	x label style={at={(axis description cs:0.5,-0.07)},anchor=north},
%   y label style={at={(axis description cs:-0.11,.5)},rotate=0,anchor=south},
yticklabel style={/pgf/number format},
%axis y line=left,
width=0.95\linewidth,
height=0.9\textwidth,
%	legend columns=1,	
legend entries={\ac{OSNR}$=2$ dB,\ac{OSNR}$=8$ dB
	, \ac{OSNR}$=18$ dB},
% 	log ticks with fixed point, 
%	scale only axis,
%	restrict
	xmin=0, xmax=1.2e-4,
	ymin=0, ymax=1,
ylabel style={font=\large},
xlabel style={font=\large},
%minor y tick num=10,
]
\addplot+[ycomb,red,mark=o, mark size = 3pt,solid,very thick] table {Figures/DistributionUser1/Data_user1Distr1.dat};
\addplot+[ycomb,blue,mark=x,mark size = 3pt,solid,very thick] table {Figures/DistributionUser1/Data_user1Distr2.dat};
\addplot+[ycomb,purple,mark=triangle,mark size = 3pt,solid,very thick] table {Figures/DistributionUser1/Data_user1Distr3.dat};

% \addplot[black,mark=o,dashed,mark options=solid] table {Figures/Figure1/BERM2methodthirdapproach.dat};
%	\addplot[red,dashed,mark=square] table {crbNoLISa4.dat};

%		\addplot[blue,mark=star] table {crbLISa1.dat};
%	\addplot[orange!20!brown ,mark=diamond,mark repeat=1] table {crbLISa2.dat};
%	\addplot[black,mark=o,mark options=solid] table {crbLISa3.dat};
% 	\addplot[red,mark=square] table {crbLISa4.dat};
%	\addplot[red,mark=square,mark repeat=4,dashed,mark options=solid] table {TSBCIM4fadingM4.dat};
%	\addplot[orange,mark=triangle,mark options=solid,mark repeat=2] table {UniformSD5fadingM4.dat}; 
%\addplot[orange,mark=star,mark size=1.5,mark repeat=6] table {UniformBCIM6fadingM4.dat};
%\addplot[brown] table {CapacityLBfadingM4.dat};
%\addplot[gray] table {PSDCEXPSF7.dat};
%\addplot[black,thick,mark repeat=4,mark options=solid] table {TxRatefadingM4.dat};
%\addplot[gray!50!black,thick,mark=o,mark options=solid, mark size=3] coordinates {
%	(6.65,1.13)
%};

%\addplot[gray,thin] table {Figures/FigPSDContMatlab/FFTFigPSDContSF12.txt};
%%/tikz/thin (no value)
%/tikz/ultra thin (no value)
%/tikz/very thin (no value)
%/tikz/semithick (no value)
%/tikz/thick (no value)
%/tikz/very thick (no value)
%/tikz/ultra thick
\end{axis}
\end{tikzpicture}

==> Figures/DistributionUser2/DistributionUser2.tex <==
\pgfplotsset{every axis/.append style={
		font=\normalsize,
		line width=1pt,
		legend style={font=\footnotesize, at={(0.98,0.8)}},legend cell align=left},
	% 	legend style={font=\footnotesize, at={(0.99,0.75)}}
} %
\pgfplotsset{compat=1.13}
	\begin{tikzpicture}%[trim axis right]%[trim axis left, trim axis right]
\begin{axis}[
%axis
%loglog
%title=Exact Analysis of WCL,
%axis x line=bottom,
% yticklabel style = {font=\tiny,xshift=0.5ex},
% xticklabel style = {font=\tiny,yshift=0.5ex},
% ylabel style = {font=\huge},
% xlabel style = {font=\huge},
xlabel near ticks,
ylabel near ticks,
grid=major,
xlabel={$s_{2}$},
ylabel={$\mathbb{P}\{S_{2}=s_{2}\}$},
%	ytick={10,0,-10,-20,-30,-40},
%	x label style={at={(axis description cs:0.5,-0.07)},anchor=north},
%   y label style={at={(axis description cs:-0.11,.5)},rotate=0,anchor=south},
yticklabel style={/pgf/number format},
%axis y line=left,
width=0.95\linewidth,
height=0.9\textwidth,
%	legend columns=1,	
legend entries={\ac{OSNR}$=6$ dB,\ac{OSNR}$=14$ dB
	, \ac{OSNR}$=18$ dB},
% 	log ticks with fixed point, 
%	scale only axis,
%	restrict
	xmin=0, xmax=4.5e-5,
	ymin=0, ymax=1,
ylabel style={font=\large},
xlabel style={font=\large},
%minor y tick num=10,
]
\addplot+[ycomb,red,mark=o, mark size = 3pt,solid,very thick] table {Figures/DistributionUser2/Data_user2Distr1.dat};
\addplot+[ycomb,blue,mark=x,mark size = 3pt,solid,very thick] table {Figures/DistributionUser2/Data_user2Distr2.dat};
\addplot+[ycomb,purple,mark=triangle,mark size = 3pt,solid,very thick] table {Figures/DistributionUser2/Data_user2Distr3.dat};

% \addplot[black,mark=o,dashed,mark options=solid] table {Figures/Figure1/BERM2methodthirdapproach.dat};
%	\addplot[red,dashed,mark=square] table {crbNoLISa4.dat};

%		\addplot[blue,mark=star] table {crbLISa1.dat};
%	\addplot[orange!20!brown ,mark=diamond,mark repeat=1] table {crbLISa2.dat};
%	\addplot[black,mark=o,mark options=solid] table {crbLISa3.dat};
% 	\addplot[red,mark=square] table {crbLISa4.dat};
%	\addplot[red,mark=square,mark repeat=4,dashed,mark options=solid] table {TSBCIM4fadingM4.dat};
%	\addplot[orange,mark=triangle,mark options=solid,mark repeat=2] table {UniformSD5fadingM4.dat}; 
%\addplot[orange,mark=star,mark size=1.5,mark repeat=6] table {UniformBCIM6fadingM4.dat};
%\addplot[brown] table {CapacityLBfadingM4.dat};
%\addplot[gray] table {PSDCEXPSF7.dat};
%\addplot[black,thick,mark repeat=4,mark options=solid] table {TxRatefadingM4.dat};
%\addplot[gray!50!black,thick,mark=o,mark options=solid, mark size=3] coordinates {
%	(6.65,1.13)
%};

%\addplot[gray,thin] table {Figures/FigPSDContMatlab/FFTFigPSDContSF12.txt};
%%/tikz/thin (no value)
%/tikz/ultra thin (no value)
%/tikz/very thin (no value)
%/tikz/semithick (no value)
%/tikz/thick (no value)
%/tikz/very thick (no value)
%/tikz/ultra thick
\end{axis}
\end{tikzpicture}

==> Figures/FER1vsOSNR/FER1vsOSNR.tex <==
\pgfplotsset{every axis/.append style={
		font=\footnotesize,
		line width=1pt,
% 		legend style={font=\footnotesize, at={(0.75,0.95)}},legend cell align=left},
		legend style={font=\footnotesize, at={(1.06,1.4)}},legend columns=2},
	% 	legend style={font=\footnotesize, at={(0.99,0.75)}}
} %
\pgfplotsset{compat=1.13}
	\begin{tikzpicture}%[trim axis right]%[trim axis left, trim axis right]
\begin{semilogyaxis}[
%axis
%loglog
%title=Exact Analysis of WCL,
%axis x line=bottom,
% yticklabel style = {font=\tiny,xshift=0.5ex},
% xticklabel style = {font=\tiny,yshift=0.5ex},
% ylabel style = {font=\huge},
% xlabel style = {font=\huge},
xlabel near ticks,
ylabel near ticks,
grid=major,
xlabel={\ac{OSNR}$:P_{r1}/\sigma$ (dB)},
ylabel={\ac{FER}},
%	ytick={10,0,-10,-20,-30,-40},
%	x label style={at={(axis description cs:0.5,-0.07)},anchor=north},
% y label style={at={(axis description cs:-0.05,.5)},rotate=0,anchor=south},
% yticklabel style={/pgf/number format},
%axis y line=left,
width=0.98\linewidth, %before it was 0.8
% height=1.05\textwidth,
%	legend columns=1,	
% legend entries={$\mathrm{R}_{\mathrm{BMD}}(\Delta^{\star}\mbox{,}\mathbf{p}^{\star}\mbox{,}\mathbf{q}_{u})=1.33$ \ac{bpcu},$\mathrm{T}(1/2\mbox{,} \mathbf{p}^{\star})=1.33$ \ac{bpcu}
% 	,$\mathrm{R}_{\mathrm{BMD}}(\Delta_{u}\mbox{,}\mathbf{p}_{u}\mbox{,}\mathbf{q}^{\star})=1.33$ \ac{bpcu},$\mathrm{T}^{\prime}(1/2\mbox{,} \mathbf{q}^{\star})=1.33$ \ac{bpcu}, $\mathrm{R}_{\mathrm{BMD}}(\Delta_{u}\mbox{,}\mathbf{p}_{u}\mbox{,}\mathbf{q}_{u})=1.33$ \ac{bpcu}, $\mathrm{T}_{\mathrm{uniform}}=1.33$ \ac{bpcu},},
legend entries={Min. OSNR\mbox{,} $\overline{\mathrm{C}}_{j}$ \cite{chaaban2017capacity}, Min. OSNR\mbox{,} $\CapNOMA$-PS,Min. OSNR\mbox{,} $\mathrm{R}^{\mathrm{SDT}}_{j}$, Proposed scheme\mbox{,} $\mathrm{T}_{j}\left(\mathbf{p}^{\star}_{j}\right)$, \text{Pairwise-coded modulation},\text{Geometric Shaping},
Min. OSNR\mbox{,} $\mathrm{C}_{j}^{u}$-Uniform,Uniform scheme\mbox{,} $\mathrm{T}^{u}_{j}$},
% 	log ticks with fixed point, 
%	scale only axis,
%	restrict
	xmin=2, xmax=6.2,
	ymin=1e-3, ymax=1.1,
ylabel style={font=\footnotesize},
xlabel style={font=\footnotesize},
%minor y tick num=10,
]
\addplot[black,dashdotted,ultra thick] coordinates {(2.5,1e-3) (2.5,1)};
\addplot[red,densely dotted,ultra thick] coordinates {(4.6,1e-3) (4.6,1)};
\addplot[red,densely dashdotted,ultra thick] coordinates {(5.3,1e-3) (5.3,0.2e-2)(5.3,0.5e-2) (5.3,1e-2) (5.3,0.2e-1) (5.3,1)};
\addplot[red,solid,ultra thick,mark=x,mark size = 2pt] table {Figures/FER1vsOSNR/Data_FER1.dat};
\addplot[green,solid,ultra thick,mark=diamond,mark size = 2pt] table {Figures/FER1vsOSNR/Data_FER1pw.dat};
\addplot[orange,solid,ultra thick,mark=triangle,mark size = 2pt] table {Figures/FER1vsOSNR/Data_FER1GS.dat};
\addplot[blue,dashed,ultra thick] coordinates {(5.85,1e-3) (5.85,1)};
\addplot[blue,solid,ultra thick,mark=square,mark size = 2pt] table {Figures/FER1vsOSNR/Data_FER1_u.dat};
%\addplot[green,solid,very thick] coordinates {(5.825,1e-4) (5.825,1)};
%\addplot[green,dashed,very thick] table {Figures/FERvsOSNR_procon/FERvsOSNR_ProSpa_scheme.dat};
%addplot[orange,solid,very thick] coordinates {(6.05,1e-4) (6.05,1)};


% \addplot[black,mark=o,dashed,mark options=solid] table {Figures/Figure1/BERM2methodthirdapproach.dat};
%	\addplot[red,dashed,mark=square] table {crbNoLISa4.dat};

%		\addplot[blue,mark=star] table {crbLISa1.dat};
%	\addplot[orange!20!brown ,mark=diamond,mark repeat=1] table {crbLISa2.dat};
%	\addplot[black,mark=o,mark options=solid] table {crbLISa3.dat};
% 	\addplot[red,mark=square] table {crbLISa4.dat};
%	\addplot[red,mark=square,mark repeat=4,dashed,mark options=solid] table {TSBCIM4fadingM4.dat};
%	\addplot[orange,mark=triangle,mark options=solid,mark repeat=2] table {UniformSD5fadingM4.dat}; 
%\addplot[orange,mark=star,mark size=1.5,mark repeat=6] table {UniformBCIM6fadingM4.dat};
%\addplot[brown] table {CapacityLBfadingM4.dat};
%\addplot[gray] table {PSDCEXPSF7.dat};
%\addplot[black,thick,mark repeat=4,mark options=solid] table {TxRatefadingM4.dat};
%\addplot[gray!50!black,thick,mark=o,mark options=solid, mark size=3] coordinates {
%	(6.65,1.13)
%};

%\addplot[gray,thin] table {Figures/FigPSDContMatlab/FFTFigPSDContSF12.txt};
%%/tikz/thin (no value)
%/tikz/ultra thin (no value)
%/tikz/very thin (no value)
%/tikz/semithick (no value)
%/tikz/thick (no value)
%/tikz/very thick (no value)
%/tikz/ultra thick
\end{semilogyaxis}
\end{tikzpicture}

==> Figures/FER2vsOSNR/FER2vsOSNR.tex <==
\pgfplotsset{every axis/.append style={
		font=\footnotesize,
		line width=1pt,
		legend style={font=\footnotesize, at={(0.75,0.95)}},legend cell align=left},
	% 	legend style={font=\footnotesize, at={(0.99,0.75)}}
} %
\pgfplotsset{compat=1.13}
	\begin{tikzpicture}%[trim axis right]%[trim axis left, trim axis right]
\begin{semilogyaxis}[
%axis
%loglog
%title=Exact Analysis of WCL,
%axis x line=bottom,
% yticklabel style = {font=\tiny,xshift=0.5ex},
% xticklabel style = {font=\tiny,yshift=0.5ex},
% ylabel style = {font=\huge},
% xlabel style = {font=\huge},
xlabel near ticks,
ylabel near ticks,
grid=major,
xlabel={\ac{OSNR}$:P_{r1}/\sigma$ (dB)},
ylabel={\ac{FER}},
%	ytick={10,0,-10,-20,-30,-40},
%	x label style={at={(axis description cs:0.5,-0.07)},anchor=north},
% y label style={at={(axis description cs:-0.05,.5)},rotate=0,anchor=south},
% yticklabel style={/pgf/number format},
%axis y line=left,
width=0.98\linewidth, %before it was 0.8
% height=1.05\textwidth,
%	legend columns=1,	
% legend entries={$\mathrm{R}_{\mathrm{BMD}}(\Delta^{\star}\mbox{,}\mathbf{p}^{\star}\mbox{,}\mathbf{q}_{u})=1.33$ \ac{bpcu},$\mathrm{T}(1/2\mbox{,} \mathbf{p}^{\star})=1.33$ \ac{bpcu}
% 	,$\mathrm{R}_{\mathrm{BMD}}(\Delta_{u}\mbox{,}\mathbf{p}_{u}\mbox{,}\mathbf{q}^{\star})=1.33$ \ac{bpcu},$\mathrm{T}^{\prime}(1/2\mbox{,} \mathbf{q}^{\star})=1.33$ \ac{bpcu}, $\mathrm{R}_{\mathrm{BMD}}(\Delta_{u}\mbox{,}\mathbf{p}_{u}\mbox{,}\mathbf{q}_{u})=1.33$ \ac{bpcu}, $\mathrm{T}_{\mathrm{uniform}}=1.33$ \ac{bpcu},},
% legend entries={Min. OSNR\mbox{,} $\overline{\mathrm{C}}_{2}$-Upper Bound \cite{chaaban2017capacity},Min. OSNR\mbox{,} $\mathrm{C}_{2}^{\star}$-PS, Min. OSNR\mbox{,} $\mathrm{R}_{2}\left(\Delta^{\star}_{2}\mbox{,}\mathbf{p}^{\star}_{2}\right)$, Proposed scheme\mbox{,} $\mathrm{T}_{2}\left(\mathbf{p}^{\star}_{2}\right)$, \text{Pairwise-coded modulation},\text{Geometric Shaping},
% Min. OSNR\mbox{,} $\mathrm{C}_{2}^{u}$-Uniform,Uniform scheme\mbox{,} $\mathrm{T}^{u}_{2}$},
% 	log ticks with fixed point, 
%	scale only axis,
%	restrict
	xmin=7.5, xmax=12.2,
	ymin=1e-3, ymax=1.1,
ylabel style={font=\footnotesize},
xlabel style={font=\footnotesize},
%minor y tick num=10,
]
\addplot[black,dashdotted,ultra thick] coordinates {(8,1e-3) (8,1)};
\addplot[red,densely dotted,ultra thick] coordinates {(9.6,1e-3) (9.6,1)};
%\addplot[red,solid,very thick] coordinates {(8.4,1e-3) (8.4,1)};
\addplot[red,densely dashdotted,ultra thick] coordinates {(10.3,1e-3) (10.3,0.2e-2)(10.3,0.5e-2) (10.3,1e-2) (10.3,0.2e-1) (10.3,1)};
\addplot[red,solid,ultra thick,mark=x,mark size = 2pt] table {Figures/FER2vsOSNR/Data_FER2.dat};
\addplot[green,solid,ultra thick,mark=diamond,mark size = 2pt] table {Figures/FER2vsOSNR/Data_FER2pw.dat};
\addplot[orange,solid,ultra thick,mark=triangle,mark size = 2pt] table {Figures/FER2vsOSNR/Data_FER2GS.dat};
\addplot[blue,dashed,ultra thick] coordinates {(11.7,1e-3) (11.7,1)};
\addplot[blue,solid,ultra thick,mark=square,mark size = 2pt] table {Figures/FER2vsOSNR/Data_FER2_u.dat};
%\addplot[green,solid,very thick] coordinates {(5.825,1e-4) (5.825,1)};
%\addplot[green,dashed,very thick] table {Figures/FERvsOSNR_procon/FERvsOSNR_ProSpa_scheme.dat};
%addplot[orange,solid,very thick] coordinates {(6.05,1e-4) (6.05,1)};


% \addplot[black,mark=o,dashed,mark options=solid] table {Figures/Figure1/BERM2methodthirdapproach.dat};
%	\addplot[red,dashed,mark=square] table {crbNoLISa4.dat};

%		\addplot[blue,mark=star] table {crbLISa1.dat};
%	\addplot[orange!20!brown ,mark=diamond,mark repeat=1] table {crbLISa2.dat};
%	\addplot[black,mark=o,mark options=solid] table {crbLISa3.dat};
% 	\addplot[red,mark=square] table {crbLISa4.dat};
%	\addplot[red,mark=square,mark repeat=4,dashed,mark options=solid] table {TSBCIM4fadingM4.dat};
%	\addplot[orange,mark=triangle,mark options=solid,mark repeat=2] table {UniformSD5fadingM4.dat}; 
%\addplot[orange,mark=star,mark size=1.5,mark repeat=6] table {UniformBCIM6fadingM4.dat};
%\addplot[brown] table {CapacityLBfadingM4.dat};
%\addplot[gray] table {PSDCEXPSF7.dat};
%\addplot[black,thick,mark repeat=4,mark options=solid] table {TxRatefadingM4.dat};
%\addplot[gray!50!black,thick,mark=o,mark options=solid, mark size=3] coordinates {
%	(6.65,1.13)
%};

%\addplot[gray,thin] table {Figures/FigPSDContMatlab/FFTFigPSDContSF12.txt};
%%/tikz/thin (no value)
%/tikz/ultra thin (no value)
%/tikz/very thin (no value)
%/tikz/semithick (no value)
%/tikz/thick (no value)
%/tikz/very thick (no value)
%/tikz/ultra thick
\end{semilogyaxis}
\end{tikzpicture}
